The Hadwiger-Nelson problem with two forbidden distances

In 1950 Edward Nelson asked the following simple-sounding question: \emph{How many colors are needed to color the Euclidean plane $\mathbb{E}^2$ such that no two points distance $1$ apart are identically colored?} We say that $1$ is a \emph{forbidden} distance. For many years, we only knew that the answer was $4$, $5$, $6$, or $7$. In a recent breakthrough, de Grey \cite{degrey} proved that at least five colors are necessary. In this paper we consider a related problem in which we require \emph{two} forbidden distances, $1$ and $d$. In other words, for a given positive number $d\neq 1$, how many colors are needed to color the plane such that no two points distance $1$ \underline{or} $d$ apart are assigned the same color? We find several values of $d$, for which the answer to the previous question is at least $5$. These results and graphs may be useful in constructing simpler $5$-chromatic unit distance graphs.

==> fig10inc.tex <==
\coordinate (AA) at ( 6.00, 6.00);
\coordinate (AB) at ( 9.13, 7.78);
\coordinate (AC) at ( 6.00, 9.56);
\coordinate (AD) at ( 2.87, 7.78);
\coordinate (AE) at ( 2.87, 4.22);
\coordinate (AF) at ( 6.00, 2.44);
\coordinate (AG) at ( 9.13, 4.22);
\coordinate (AH) at ( 4.00, 3.03);
\coordinate (AI) at ( 8.00, 3.03);
\coordinate (AJ) at ( 4.00, 8.97);
\coordinate (AK) at ( 8.00, 8.97);
\coordinate (AL) at ( 4.96, 2.59);
\coordinate (AM) at ( 7.04, 2.59);
\coordinate (AN) at ( 4.96, 9.41);
\coordinate (AO) at ( 7.04, 9.41);
\coordinate (AP) at ( 4.39, 2.81);
\coordinate (AQ) at ( 7.61, 2.81);
\coordinate (AR) at ( 2.39, 6.22);
\coordinate (AS) at ( 9.61, 6.22);
\coordinate (AT) at ( 8.48, 3.41);
\coordinate (AU) at ( 3.52, 3.41);
\coordinate (AV) at ( 2.48, 6.81);
\coordinate (AW) at ( 9.52, 6.81);
\coordinate (AX) at ( 2.48, 5.19);
\coordinate (AY) at ( 9.52, 5.19);
\coordinate (AZ) at ( 8.48, 8.59);
\coordinate (BA) at ( 3.52, 8.59);
\coordinate (BB) at ( 2.39, 5.78);
\coordinate (BC) at ( 9.61, 5.78);
\coordinate (BD) at ( 4.39, 9.19);
\coordinate (BE) at ( 7.61, 9.19);
\coordinate (BF) at ( 0.00, 4.22);
\coordinate (BG) at (12.00, 4.22);
\coordinate (BH) at ( 0.00, 7.78);
\coordinate (BI) at (12.00, 7.78);
\coordinate (BJ) at ( 7.43, 0.00);
\coordinate (BK) at ( 4.57, 0.00);
\coordinate (BL) at ( 1.43,10.22);
\coordinate (BM) at (10.57,10.22);
\coordinate (BN) at ( 1.43, 1.78);
\coordinate (BO) at (10.57, 1.78);
\coordinate (BP) at ( 7.43,12.00);
\coordinate (BQ) at ( 4.57,12.00);
\coordinate (BR) at ( 3.91, 6.00);
\coordinate (BS) at ( 8.09, 6.00);
\coordinate (BT) at ( 4.96, 4.22);
\coordinate (BU) at ( 7.04, 4.22);
\coordinate (BV) at ( 4.96, 7.78);
\coordinate (BW) at ( 7.04, 7.78);
\coordinate (BX) at ( 4.00, 5.41);
\coordinate (BY) at ( 8.00, 5.41);
\coordinate (BZ) at ( 4.00, 6.59);
\coordinate (CA) at ( 8.00, 6.59);
\coordinate (CB) at ( 5.52, 4.00);
\coordinate (CC) at ( 6.48, 4.00);
\coordinate (CD) at ( 4.48, 7.41);
\coordinate (CE) at ( 7.52, 7.41);
\coordinate (CF) at ( 4.48, 4.59);
\coordinate (CG) at ( 7.52, 4.59);
\coordinate (CH) at ( 5.52, 8.00);
\coordinate (CI) at ( 6.48, 8.00);
\coordinate (CJ) at (10.18, 6.00);
\coordinate (CK) at ( 8.09, 9.56);
\coordinate (CL) at ( 3.91, 9.56);
\coordinate (CM) at ( 1.82, 6.00);
\coordinate (CN) at ( 3.91, 2.44);
\coordinate (CO) at ( 8.09, 2.44);
\coordinate (CP) at ( 2.00, 4.81);
\coordinate (CQ) at (10.00, 4.81);
\coordinate (CR) at ( 2.00, 7.19);
\coordinate (CS) at (10.00, 7.19);
\coordinate (CT) at ( 6.96, 2.00);
\coordinate (CU) at ( 5.04, 2.00);
\coordinate (CV) at ( 2.96, 8.81);
\coordinate (CW) at ( 9.04, 8.81);
\coordinate (CX) at ( 2.96, 3.19);
\coordinate (CY) at ( 9.04, 3.19);
\coordinate (CZ) at ( 6.96,10.00);
\coordinate (DA) at ( 5.04,10.00);
\coordinate (DB) at ( 5.91, 5.41);
\coordinate (DC) at ( 6.09, 5.41);
\coordinate (DD) at ( 5.91, 6.59);
\coordinate (DE) at ( 6.09, 6.59);
\coordinate (DF) at ( 5.52, 5.63);
\coordinate (DG) at ( 6.48, 5.63);
\coordinate (DH) at ( 5.43, 6.22);
\coordinate (DI) at ( 6.57, 6.22);
\coordinate (DJ) at ( 5.43, 5.78);
\coordinate (DK) at ( 6.57, 5.78);
\coordinate (DL) at ( 5.52, 6.37);
\coordinate (DM) at ( 6.48, 6.37);
\coordinate (DN) at ( 1.91, 5.41);
\coordinate (DO) at (10.09, 5.41);
\coordinate (DP) at ( 1.91, 6.59);
\coordinate (DQ) at (10.09, 6.59);
\coordinate (DR) at ( 4.48, 2.22);
\coordinate (DS) at ( 7.52, 2.22);
\coordinate (DT) at ( 3.43, 2.81);
\coordinate (DU) at ( 8.57, 2.81);
\coordinate (DV) at ( 3.43, 9.19);
\coordinate (DW) at ( 8.57, 9.19);
\coordinate (DX) at ( 4.48, 9.78);
\coordinate (DY) at ( 7.52, 9.78);
\draw[red] (AA) -- (AB);
\draw[red] (AA) -- (AC);
\draw[red] (AA) -- (AD);
\draw[red] (AA) -- (AE);
\draw[red] (AA) -- (AF);
\draw[red] (AA) -- (AG);
\draw[red] (AA) -- (AH);
\draw[red] (AA) -- (AI);
\draw[red] (AA) -- (AJ);
\draw[red] (AA) -- (AK);
\draw[red] (AA) -- (AL);
\draw[red] (AA) -- (AM);
\draw[red] (AA) -- (AN);
\draw[red] (AA) -- (AO);
\draw[red] (AA) -- (AP);
\draw[red] (AA) -- (AQ);
\draw[red] (AA) -- (AR);
\draw[red] (AA) -- (AS);
\draw[red] (AA) -- (AT);
\draw[red] (AA) -- (AU);
\draw[red] (AA) -- (AV);
\draw[red] (AA) -- (AW);
\draw[red] (AA) -- (AX);
\draw[red] (AA) -- (AY);
\draw[red] (AA) -- (AZ);
\draw[red] (AA) -- (BA);
\draw[red] (AA) -- (BB);
\draw[red] (AA) -- (BC);
\draw[red] (AA) -- (BD);
\draw[red] (AA) -- (BE);
\draw[blue] (AA) -- (CJ);
\draw[blue] (AA) -- (CK);
\draw[blue] (AA) -- (CL);
\draw[blue] (AA) -- (CM);
\draw[blue] (AA) -- (CN);
\draw[blue] (AA) -- (CO);
\draw[blue] (AA) -- (CP);
\draw[blue] (AA) -- (CQ);
\draw[blue] (AA) -- (CR);
\draw[blue] (AA) -- (CS);
\draw[blue] (AA) -- (CT);
\draw[blue] (AA) -- (CU);
\draw[blue] (AA) -- (CV);
\draw[blue] (AA) -- (CW);
\draw[blue] (AA) -- (CX);
\draw[blue] (AA) -- (CY);
\draw[blue] (AA) -- (CZ);
\draw[blue] (AA) -- (DA);
\draw[red] (AB) -- (AC);
\draw[red] (AB) -- (AG);
\draw[blue] (AB) -- (BU);
\draw[blue] (AB) -- (BV);
\draw[red] (AB) -- (CG);
\draw[red] (AB) -- (CH);
\draw[red] (AC) -- (AD);
\draw[blue] (AC) -- (BR);
\draw[blue] (AC) -- (BS);
\draw[red] (AC) -- (BZ);
\draw[red] (AC) -- (CA);
\draw[red] (AD) -- (AE);
\draw[blue] (AD) -- (BT);
\draw[blue] (AD) -- (BW);
\draw[red] (AD) -- (CF);
\draw[red] (AD) -- (CI);
\draw[red] (AE) -- (AF);
\draw[blue] (AE) -- (BU);
\draw[blue] (AE) -- (BV);
\draw[red] (AE) -- (CC);
\draw[red] (AE) -- (CD);
\draw[red] (AF) -- (AG);
\draw[blue] (AF) -- (BR);
\draw[blue] (AF) -- (BS);
\draw[red] (AF) -- (BX);
\draw[red] (AF) -- (BY);
\draw[blue] (AG) -- (BT);
\draw[blue] (AG) -- (BW);
\draw[red] (AG) -- (CB);
\draw[red] (AG) -- (CE);
\draw[red] (AH) -- (AQ);
\draw[red] (AH) -- (AR);
\draw[blue] (AH) -- (BF);
\draw[red] (AH) -- (BZ);
\draw[blue] (AH) -- (DE);
\draw[red] (AH) -- (DG);
\draw[blue] (AH) -- (DP);
\draw[red] (AH) -- (DS);
\draw[red] (AI) -- (AP);
\draw[red] (AI) -- (AS);
\draw[blue] (AI) -- (BG);
\draw[red] (AI) -- (CA);
\draw[blue] (AI) -- (DD);
\draw[red] (AI) -- (DF);
\draw[blue] (AI) -- (DQ);
\draw[red] (AI) -- (DR);
\draw[red] (AJ) -- (BB);
\draw[red] (AJ) -- (BE);
\draw[blue] (AJ) -- (BH);
\draw[red] (AJ) -- (BX);
\draw[blue] (AJ) -- (DC);
\draw[red] (AJ) -- (DM);
\draw[blue] (AJ) -- (DN);
\draw[red] (AJ) -- (DY);
\draw[red] (AK) -- (BC);
\draw[red] (AK) -- (BD);
\draw[blue] (AK) -- (BI);
\draw[red] (AK) -- (BY);
\draw[blue] (AK) -- (DB);
\draw[red] (AK) -- (DL);
\draw[blue] (AK) -- (DO);
\draw[red] (AK) -- (DX);
\draw[red] (AL) -- (AT);
\draw[red] (AL) -- (AX);
\draw[red] (AL) -- (BJ);
\draw[red] (AL) -- (BN);
\draw[red] (AL) -- (BR);
\draw[blue] (AL) -- (BY);
\draw[blue] (AL) -- (BZ);
\draw[blue] (AL) -- (DD);
\draw[red] (AL) -- (DK);
\draw[blue] (AL) -- (DN);
\draw[red] (AL) -- (DU);
\draw[red] (AM) -- (AU);
\draw[red] (AM) -- (AY);
\draw[red] (AM) -- (BK);
\draw[red] (AM) -- (BO);
\draw[red] (AM) -- (BS);
\draw[blue] (AM) -- (BX);
\draw[blue] (AM) -- (CA);
\draw[blue] (AM) -- (DE);
\draw[red] (AM) -- (DJ);
\draw[blue] (AM) -- (DO);
\draw[red] (AM) -- (DT);
\draw[red] (AN) -- (AV);
\draw[red] (AN) -- (AZ);
\draw[red] (AN) -- (BL);
\draw[red] (AN) -- (BP);
\draw[red] (AN) -- (BR);
\draw[blue] (AN) -- (BX);
\draw[blue] (AN) -- (CA);
\draw[blue] (AN) -- (DB);
\draw[red] (AN) -- (DI);
\draw[blue] (AN) -- (DP);
\draw[red] (AN) -- (DW);
\draw[red] (AO) -- (AW);
\draw[red] (AO) -- (BA);
\draw[red] (AO) -- (BM);
\draw[red] (AO) -- (BQ);
\draw[red] (AO) -- (BS);
\draw[blue] (AO) -- (BY);
\draw[blue] (AO) -- (BZ);
\draw[blue] (AO) -- (DC);
\draw[red] (AO) -- (DH);
\draw[blue] (AO) -- (DQ);
\draw[red] (AO) -- (DV);
\draw[red] (AP) -- (BB);
\draw[blue] (AP) -- (BJ);
\draw[red] (AP) -- (CG);
\draw[red] (AP) -- (DH);
\draw[blue] (AP) -- (DM);
\draw[red] (AP) -- (DN);
\draw[blue] (AP) -- (DU);
\draw[red] (AQ) -- (BC);
\draw[blue] (AQ) -- (BK);
\draw[red] (AQ) -- (CF);
\draw[red] (AQ) -- (DI);
\draw[blue] (AQ) -- (DL);
\draw[red] (AQ) -- (DO);
\draw[blue] (AQ) -- (DT);
\draw[red] (AR) -- (BD);
\draw[blue] (AR) -- (BL);
\draw[red] (AR) -- (CH);
\draw[red] (AR) -- (DB);
\draw[blue] (AR) -- (DI);
\draw[red] (AR) -- (DT);
\draw[blue] (AR) -- (DX);
\draw[red] (AS) -- (BE);
\draw[blue] (AS) -- (BM);
\draw[red] (AS) -- (CI);
\draw[red] (AS) -- (DC);
\draw[blue] (AS) -- (DH);
\draw[red] (AS) -- (DU);
\draw[blue] (AS) -- (DY);
\draw[red] (AT) -- (AW);
\draw[red] (AT) -- (BG);
\draw[red] (AT) -- (BJ);
\draw[red] (AT) -- (BT);
\draw[blue] (AT) -- (CE);
\draw[blue] (AT) -- (CF);
\draw[blue] (AT) -- (DH);
\draw[red] (AT) -- (DM);
\draw[red] (AT) -- (DQ);
\draw[blue] (AT) -- (DR);
\draw[red] (AU) -- (AV);
\draw[red] (AU) -- (BF);
\draw[red] (AU) -- (BK);
\draw[red] (AU) -- (BU);
\draw[blue] (AU) -- (CD);
\draw[blue] (AU) -- (CG);
\draw[blue] (AU) -- (DI);
\draw[red] (AU) -- (DL);
\draw[red] (AU) -- (DP);
\draw[blue] (AU) -- (DS);
\draw[red] (AV) -- (BF);
\draw[red] (AV) -- (BL);
\draw[red] (AV) -- (BT);
\draw[blue] (AV) -- (CB);
\draw[blue] (AV) -- (CI);
\draw[red] (AV) -- (DE);
\draw[blue] (AV) -- (DG);
\draw[blue] (AV) -- (DT);
\draw[red] (AV) -- (DX);
\draw[red] (AW) -- (BG);
\draw[red] (AW) -- (BM);
\draw[red] (AW) -- (BU);
\draw[blue] (AW) -- (CC);
\draw[blue] (AW) -- (CH);
\draw[red] (AW) -- (DD);
\draw[blue] (AW) -- (DF);
\draw[blue] (AW) -- (DU);
\draw[red] (AW) -- (DY);
\draw[red] (AX) -- (BA);
\draw[red] (AX) -- (BH);
\draw[red] (AX) -- (BN);
\draw[red] (AX) -- (BV);
\draw[blue] (AX) -- (CC);
\draw[blue] (AX) -- (CH);
\draw[red] (AX) -- (DC);
\draw[blue] (AX) -- (DM);
\draw[red] (AX) -- (DR);
\draw[blue] (AX) -- (DV);
\draw[red] (AY) -- (AZ);
\draw[red] (AY) -- (BI);
\draw[red] (AY) -- (BO);
\draw[red] (AY) -- (BW);
\draw[blue] (AY) -- (CB);
\draw[blue] (AY) -- (CI);
\draw[red] (AY) -- (DB);
\draw[blue] (AY) -- (DL);
\draw[red] (AY) -- (DS);
\draw[blue] (AY) -- (DW);
\draw[red] (AZ) -- (BI);
\draw[red] (AZ) -- (BP);
\draw[red] (AZ) -- (BV);
\draw[blue] (AZ) -- (CD);
\draw[blue] (AZ) -- (CG);
\draw[red] (AZ) -- (DG);
\draw[blue] (AZ) -- (DJ);
\draw[red] (AZ) -- (DO);
\draw[blue] (AZ) -- (DX);
\draw[red] (BA) -- (BH);
\draw[red] (BA) -- (BQ);
\draw[red] (BA) -- (BW);
\draw[blue] (BA) -- (CE);
\draw[blue] (BA) -- (CF);
\draw[red] (BA) -- (DF);
\draw[blue] (BA) -- (DK);
\draw[red] (BA) -- (DN);
\draw[blue] (BA) -- (DY);
\draw[blue] (BB) -- (BN);
\draw[red] (BB) -- (CB);
\draw[red] (BB) -- (DD);
\draw[blue] (BB) -- (DK);
\draw[blue] (BB) -- (DR);
\draw[red] (BB) -- (DV);
\draw[blue] (BC) -- (BO);
\draw[red] (BC) -- (CC);
\draw[red] (BC) -- (DE);
\draw[blue] (BC) -- (DJ);
\draw[blue] (BC) -- (DS);
\draw[red] (BC) -- (DW);
\draw[blue] (BD) -- (BP);
\draw[red] (BD) -- (CE);
\draw[blue] (BD) -- (DG);
\draw[red] (BD) -- (DJ);
\draw[red] (BD) -- (DP);
\draw[blue] (BD) -- (DW);
\draw[blue] (BE) -- (BQ);
\draw[red] (BE) -- (CD);
\draw[blue] (BE) -- (DF);
\draw[red] (BE) -- (DK);
\draw[red] (BE) -- (DQ);
\draw[blue] (BE) -- (DV);
\draw[red] (BF) -- (BH);
\draw[blue] (BF) -- (BX);
\draw[red] (BF) -- (CR);
\draw[red] (BG) -- (BI);
\draw[blue] (BG) -- (BY);
\draw[red] (BG) -- (CS);
\draw[blue] (BH) -- (BZ);
\draw[red] (BH) -- (CP);
\draw[blue] (BI) -- (CA);
\draw[red] (BI) -- (CQ);
\draw[red] (BJ) -- (BO);
\draw[blue] (BJ) -- (CC);
\draw[red] (BJ) -- (CY);
\draw[red] (BK) -- (BN);
\draw[blue] (BK) -- (CB);
\draw[red] (BK) -- (CX);
\draw[red] (BL) -- (BQ);
\draw[blue] (BL) -- (CD);
\draw[red] (BL) -- (DA);
\draw[red] (BM) -- (BP);
\draw[blue] (BM) -- (CE);
\draw[red] (BM) -- (CZ);
\draw[blue] (BN) -- (CF);
\draw[red] (BN) -- (CU);
\draw[blue] (BO) -- (CG);
\draw[red] (BO) -- (CT);
\draw[blue] (BP) -- (CI);
\draw[red] (BP) -- (CW);
\draw[blue] (BQ) -- (CH);
\draw[red] (BQ) -- (CV);
\draw[blue] (BR) -- (BS);
\draw[red] (BR) -- (BU);
\draw[red] (BR) -- (BW);
\draw[red] (BR) -- (CL);
\draw[red] (BR) -- (CN);
\draw[red] (BS) -- (BT);
\draw[red] (BS) -- (BV);
\draw[red] (BS) -- (CK);
\draw[red] (BS) -- (CO);
\draw[red] (BT) -- (BV);
\draw[blue] (BT) -- (BW);
\draw[red] (BT) -- (CM);
\draw[red] (BT) -- (CO);
\draw[blue] (BU) -- (BV);
\draw[red] (BU) -- (BW);
\draw[red] (BU) -- (CJ);
\draw[red] (BU) -- (CN);
\draw[red] (BV) -- (CK);
\draw[red] (BV) -- (CM);
\draw[red] (BW) -- (CJ);
\draw[red] (BW) -- (CL);
\draw[blue] (BX) -- (CA);
\draw[red] (BX) -- (CG);
\draw[red] (BX) -- (CI);
\draw[red] (BX) -- (CU);
\draw[red] (BX) -- (CV);
\draw[blue] (BY) -- (BZ);
\draw[red] (BY) -- (CF);
\draw[red] (BY) -- (CH);
\draw[red] (BY) -- (CT);
\draw[red] (BY) -- (CW);
\draw[red] (BZ) -- (CC);
\draw[red] (BZ) -- (CE);
\draw[red] (BZ) -- (CX);
\draw[red] (BZ) -- (DA);
\draw[red] (CA) -- (CB);
\draw[red] (CA) -- (CD);
\draw[red] (CA) -- (CY);
\draw[red] (CA) -- (CZ);
\draw[red] (CB) -- (CD);
\draw[blue] (CB) -- (CI);
\draw[red] (CB) -- (CP);
\draw[red] (CB) -- (CY);
\draw[red] (CC) -- (CE);
\draw[blue] (CC) -- (CH);
\draw[red] (CC) -- (CQ);
\draw[red] (CC) -- (CX);
\draw[blue] (CD) -- (CG);
\draw[red] (CD) -- (CP);
\draw[red] (CD) -- (CZ);
\draw[blue] (CE) -- (CF);
\draw[red] (CE) -- (CQ);
\draw[red] (CE) -- (DA);
\draw[red] (CF) -- (CH);
\draw[red] (CF) -- (CR);
\draw[red] (CF) -- (CT);
\draw[red] (CG) -- (CI);
\draw[red] (CG) -- (CS);
\draw[red] (CG) -- (CU);
\draw[red] (CH) -- (CR);
\draw[red] (CH) -- (CW);
\draw[red] (CI) -- (CS);
\draw[red] (CI) -- (CV);
\draw[blue] (CJ) -- (CK);
\draw[blue] (CJ) -- (CO);
\draw[red] (CJ) -- (DI);
\draw[red] (CJ) -- (DK);
\draw[red] (CJ) -- (DU);
\draw[red] (CJ) -- (DW);
\draw[blue] (CK) -- (CL);
\draw[red] (CK) -- (DE);
\draw[red] (CK) -- (DM);
\draw[red] (CK) -- (DQ);
\draw[red] (CK) -- (DX);
\draw[blue] (CL) -- (CM);
\draw[red] (CL) -- (DD);
\draw[red] (CL) -- (DL);
\draw[red] (CL) -- (DP);
\draw[red] (CL) -- (DY);
\draw[blue] (CM) -- (CN);
\draw[red] (CM) -- (DH);
\draw[red] (CM) -- (DJ);
\draw[red] (CM) -- (DT);
\draw[red] (CM) -- (DV);
\draw[blue] (CN) -- (CO);
\draw[red] (CN) -- (DB);
\draw[red] (CN) -- (DF);
\draw[red] (CN) -- (DN);
\draw[red] (CN) -- (DS);
\draw[red] (CO) -- (DC);
\draw[red] (CO) -- (DG);
\draw[red] (CO) -- (DO);
\draw[red] (CO) -- (DR);
\draw[blue] (CP) -- (CU);
\draw[blue] (CP) -- (CV);
\draw[red] (CP) -- (DF);
\draw[red] (CP) -- (DR);
\draw[blue] (CQ) -- (CT);
\draw[blue] (CQ) -- (CW);
\draw[red] (CQ) -- (DG);
\draw[red] (CQ) -- (DS);
\draw[blue] (CR) -- (CX);
\draw[blue] (CR) -- (DA);
\draw[red] (CR) -- (DL);
\draw[red] (CR) -- (DX);
\draw[blue] (CS) -- (CY);
\draw[blue] (CS) -- (CZ);
\draw[red] (CS) -- (DM);
\draw[red] (CS) -- (DY);
\draw[blue] (CT) -- (CX);
\draw[red] (CT) -- (DB);
\draw[red] (CT) -- (DT);
\draw[blue] (CU) -- (CY);
\draw[red] (CU) -- (DC);
\draw[red] (CU) -- (DU);
\draw[blue] (CV) -- (CZ);
\draw[red] (CV) -- (DH);
\draw[red] (CV) -- (DN);
\draw[blue] (CW) -- (DA);
\draw[red] (CW) -- (DI);
\draw[red] (CW) -- (DO);
\draw[red] (CX) -- (DJ);
\draw[red] (CX) -- (DP);
\draw[red] (CY) -- (DK);
\draw[red] (CY) -- (DQ);
\draw[red] (CZ) -- (DD);
\draw[red] (CZ) -- (DV);
\draw[red] (DA) -- (DE);
\draw[red] (DA) -- (DW);
\draw[blue] (DB) -- (DO);
\draw[blue] (DB) -- (DP);
\draw[red] (DB) -- (DS);
\draw[red] (DB) -- (DT);
\draw[blue] (DC) -- (DN);
\draw[blue] (DC) -- (DQ);
\draw[red] (DC) -- (DR);
\draw[red] (DC) -- (DU);
\draw[blue] (DD) -- (DN);
\draw[blue] (DD) -- (DQ);
\draw[red] (DD) -- (DV);
\draw[red] (DD) -- (DY);
\draw[blue] (DE) -- (DO);
\draw[blue] (DE) -- (DP);
\draw[red] (DE) -- (DW);
\draw[red] (DE) -- (DX);
\draw[red] (DF) -- (DN);
\draw[red] (DF) -- (DR);
\draw[blue] (DF) -- (DU);
\draw[blue] (DF) -- (DV);
\draw[red] (DG) -- (DO);
\draw[red] (DG) -- (DS);
\draw[blue] (DG) -- (DT);
\draw[blue] (DG) -- (DW);
\draw[red] (DH) -- (DN);
\draw[blue] (DH) -- (DR);
\draw[red] (DH) -- (DV);
\draw[blue] (DH) -- (DY);
\draw[red] (DI) -- (DO);
\draw[blue] (DI) -- (DS);
\draw[red] (DI) -- (DW);
\draw[blue] (DI) -- (DX);
\draw[red] (DJ) -- (DP);
\draw[blue] (DJ) -- (DS);
\draw[red] (DJ) -- (DT);
\draw[blue] (DJ) -- (DX);
\draw[red] (DK) -- (DQ);
\draw[blue] (DK) -- (DR);
\draw[red] (DK) -- (DU);
\draw[blue] (DK) -- (DY);
\draw[red] (DL) -- (DP);
\draw[blue] (DL) -- (DT);
\draw[blue] (DL) -- (DW);
\draw[red] (DL) -- (DX);
\draw[red] (DM) -- (DQ);
\draw[blue] (DM) -- (DU);
\draw[blue] (DM) -- (DV);
\draw[red] (DM) -- (DY);
\node at (AA) {};
\node at (AB) {};
\node at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node at (BO) {};
\node at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};
\node at (BX) {};
\node at (BY) {};
\node at (BZ) {};
\node at (CA) {};
\node at (CB) {};
\node at (CC) {};
\node at (CD) {};
\node at (CE) {};
\node at (CF) {};
\node at (CG) {};
\node at (CH) {};
\node at (CI) {};
\node at (CJ) {};
\node at (CK) {};
\node at (CL) {};
\node at (CM) {};
\node at (CN) {};
\node at (CO) {};
\node at (CP) {};
\node at (CQ) {};
\node at (CR) {};
\node at (CS) {};
\node at (CT) {};
\node at (CU) {};
\node at (CV) {};
\node at (CW) {};
\node at (CX) {};
\node at (CY) {};
\node at (CZ) {};
\node at (DA) {};
\node at (DB) {};
\node at (DC) {};
\node at (DD) {};
\node at (DE) {};
\node at (DF) {};
\node at (DG) {};
\node at (DH) {};
\node at (DI) {};
\node at (DJ) {};
\node at (DK) {};
\node at (DL) {};
\node at (DM) {};
\node at (DN) {};
\node at (DO) {};
\node at (DP) {};
\node at (DQ) {};
\node at (DR) {};
\node at (DS) {};
\node at (DT) {};
\node at (DU) {};
\node at (DV) {};
\node at (DW) {};
\node at (DX) {};
\node at (DY) {};


==> fig9inc.tex <==
\coordinate (AA) at ( 4.96, 5.43);
\coordinate (AB) at ( 7.04, 5.43);
\coordinate (AC) at ( 6.00, 1.86);
\coordinate (AD) at ( 6.00, 9.00);
\coordinate (AE) at ( 6.00, 3.57);
\coordinate (AF) at ( 6.00, 7.30);
\coordinate (AG) at ( 2.48, 8.15);
\coordinate (AH) at ( 9.52, 8.15);
\coordinate (AI) at ( 1.43, 4.58);
\coordinate (AJ) at (10.57, 4.58);
\coordinate (AK) at ( 2.48, 2.72);
\coordinate (AL) at ( 9.52, 2.72);
\coordinate (AM) at ( 3.91, 1.86);
\coordinate (AN) at ( 8.09, 1.86);
\coordinate (AO) at ( 4.57, 2.72);
\coordinate (AP) at ( 7.43, 2.72);
\coordinate (AQ) at ( 3.52, 6.28);
\coordinate (AR) at ( 8.48, 6.28);
\coordinate (AS) at ( 3.52, 4.58);
\coordinate (AT) at ( 8.48, 4.58);
\coordinate (AU) at ( 4.96, 3.73);
\coordinate (AV) at ( 7.04, 3.73);
\coordinate (AW) at ( 4.96, 0.00);
\coordinate (AX) at ( 7.04, 0.00);
\coordinate (AY) at ( 0.00, 5.43);
\coordinate (AZ) at (12.00, 5.43);
\draw[blue] (AA) to (AC);
\draw[blue] (AA) to (AD);
\draw[blue] (AA) to (AG);
\draw[blue] (AA) to (AI);
\draw[blue] (AA) to (AK);
\draw[blue] (AA) to (AM);
\draw[blue] (AA) to (AP);
\draw[blue] (AA) to (AR);
\draw[blue] (AA) to (AT);
\draw[blue] (AB) to (AC);
\draw[blue] (AB) to (AD);
\draw[blue] (AB) to (AH);
\draw[blue] (AB) to (AJ);
\draw[blue] (AB) to (AL);
\draw[blue] (AB) to (AN);
\draw[blue] (AB) to (AO);
\draw[blue] (AB) to (AQ);
\draw[blue] (AB) to (AS);
\draw[blue] (AC) to (AK);
\draw[blue] (AC) to (AL);
\draw[blue] (AC) to (AS);
\draw[blue] (AC) to (AT);
\draw[blue] (AD) to (AG);
\draw[blue] (AD) to (AH);
\draw[blue] (AD) to (AQ);
\draw[blue] (AD) to (AR);
\draw[blue] (AE) to (AF);
\draw[blue] (AE) to (AK);
\draw[blue] (AE) to (AL);
\draw[blue] (AE) to (AQ);
\draw[blue] (AE) to (AR);
\draw[blue] (AE) to (AW);
\draw[blue] (AE) to (AX);
\draw[blue] (AF) to (AG);
\draw[blue] (AF) to (AH);
\draw[blue] (AF) to (AS);
\draw[blue] (AF) to (AT);
\draw[blue] (AF) to (AU);
\draw[blue] (AF) to (AV);
\draw[blue] (AG) to (AI);
\draw[blue] (AG) to (AS);
\draw[blue] (AG) to (AY);
\draw[blue] (AH) to (AJ);
\draw[blue] (AH) to (AT);
\draw[blue] (AH) to (AZ);
\draw[blue] (AI) to (AM);
\draw[blue] (AI) to (AO);
\draw[blue] (AI) to (AU);
\draw[blue] (AJ) to (AN);
\draw[blue] (AJ) to (AP);
\draw[blue] (AJ) to (AV);
\draw[blue] (AK) to (AQ);
\draw[blue] (AK) to (AW);
\draw[blue] (AK) to (AY);
\draw[blue] (AL) to (AR);
\draw[blue] (AL) to (AX);
\draw[blue] (AL) to (AZ);
\draw[blue] (AM) to (AP);
\draw[blue] (AM) to (AV);
\draw[blue] (AM) to (AX);
\draw[blue] (AN) to (AO);
\draw[blue] (AN) to (AU);
\draw[blue] (AN) to (AW);
\draw[blue] (AO) to (AQ);
\draw[blue] (AO) to (AX);
\draw[blue] (AP) to (AR);
\draw[blue] (AP) to (AW);
\draw[blue] (AQ) to (AY);
\draw[blue] (AR) to (AZ);
\draw[blue] (AS) to (AV);
\draw[blue] (AS) to (AY);
\draw[blue] (AT) to (AU);
\draw[blue] (AT) to (AZ);
\draw[blue] (AU) to (AW);
\draw[blue] (AV) to (AX);
\draw[red] (AD) to[bend right] (AM);
\draw[red] (AD) to[bend left] (AN);
\draw[red] (AG) to[bend left] (AP);
\draw[red] (AH) to[bend right] (AO);
\draw[red] (AI) to[bend left] (AR);
\draw[red] (AJ) to[bend right] (AQ);
\draw[red] (AU) to[bend left] (AZ);
\draw[red] (AV) to[bend right] (AY);
\draw[red] (AW) to[bend left] (AY);
\draw[red] (AX) to[bend right] (AZ);
\node[fill=yellow] at (AA) {\textbf{1}};
\node[fill=yellow] at (AB) {\textbf{2}};
\node[fill=yellow] at (AC) {\textbf{3}};
\node[fill=yellow] at (AD) {\textbf{4}};
\node[fill=yellow] at (AE) {\textbf{5}};
\node[fill=yellow] at (AF) {\textbf{6}};
\node[fill=yellow] at (AG) {\textbf{7}};
\node[fill=yellow] at (AH) {\textbf{8}};
\node[fill=yellow] at (AI) {\textbf{9}};
\node[fill=yellow] at (AJ) {\textbf{10}};
\node[fill=yellow] at (AK) {\textbf{11}};
\node[fill=yellow] at (AL) {\textbf{12}};
\node[fill=yellow] at (AM) {\textbf{13}};
\node[fill=yellow] at (AN) {\textbf{14}};
\node[fill=yellow] at (AO) {\textbf{15}};
\node[fill=yellow] at (AP) {\textbf{16}};
\node[fill=yellow] at (AQ) {\textbf{17}};
\node[fill=yellow] at (AR) {\textbf{18}};
\node[fill=yellow] at (AS) {\textbf{19}};
\node[fill=yellow] at (AT) {\textbf{20}};
\node[fill=yellow] at (AU) {\textbf{21}};
\node[fill=yellow] at (AV) {\textbf{22}};
\node[fill=yellow] at (AW) {\textbf{23}};
\node[fill=yellow] at (AX) {\textbf{24}};
\node[fill=yellow] at (AY) {\textbf{25}};
\node[fill=yellow] at (AZ) {\textbf{26}};

